Knockout of proton-neutron pairs from $^{16}$O with electromagnetic probes

After recent improvements to the Pavia model of two-nucleon knockout from $^{16}$O with electromagnetic probes the calculated cross sections are compared to experimental data from such reactions. Comparison with data from a measurement of the $^{16}$O(e,e$'$pn) reaction show much better agreement between experiment and theory than was previously observed. In a comparison with recent data from a measurement of the $^{16}$O($\gamma$,pn) reaction the model over-predicts the measured cross section at low missing momentum.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

